The Cuba Library

Concepts and implementation of the Cuba library for multidimensional numerical integration are elucidated.

==> (inline-ps-0) <==
 TeXDict begin
  /PastelBlue{.2 .2 0 0 setcmykcolor}DC
  /DarkPastelBlue{.4 .4 0 0 setcmykcolor}DC
  /PastelRed{0 .2 .2 0 setcmykcolor}DC
  /DarkPastelRed{0 .4 .4 0 setcmykcolor}DC
  /PastelGreen{.4 0 .4 .1 setcmykcolor}DC
  /DarkPastelGreen{.4 0 .4 0 setcmykcolor}DC
  /PastelYellow{0 0 .5 0 setcmykcolor}DC
  /BlackboardGreen{0 .20392 0 setrgbcolor}DC
end 
